Simulating the Hubbard Model with Equivariant Normalizing Flows

Generative models, particularly normalizing flows, have shown exceptional performance in learning probability distributions across various domains of physics, including statistical mechanics, collider physics, and lattice field theory. In the context of lattice field theory, normalizing flows have been successfully applied to accurately learn the Boltzmann distribution, enabling a range of tasks such as direct estimation of thermodynamic observables and sampling independent and identically distributed (i.i.d.) configurations. In this work, we present a proof-of-concept demonstration that normalizing flows can be used to learn the Boltzmann distribution for the Hubbard model. This model is widely employed to study the electronic structure of graphene and other carbon nanomaterials. State-of-the-art numerical simulations of the Hubbard model, such as those based on Hybrid Monte Carlo (HMC) methods, often suffer from ergodicity issues, potentially leading to biased estimates of physical observables. Our numerical experiments demonstrate that leveraging i.i.d.\ sampling from the normalizing flow effectively addresses these issues.

==> flow.tex <==
% A chain of bijections $f = f_1 \circ \dots \circ f_k$ constituting a normalizing flow which step by step transforms a simple distribution $p_0(\vec z_0)$ into a complex one $p_k(\vec z_k)$. The bijections are trained to fit $p_k(\vec z_k)$ to some target distribution $p_x(\vec x)$.
% Inspired by Lilian Weng: https://lilianweng.github.io/lil-log/2018/10/13/flow-based-deep-generative-models
\begin{tikzpicture}[
    node distance=2, very thick,
    flow/.style={shorten >=3, shorten <=3, ->},
    znode/.style={circle, fill=black!10, minimum size=22, inner sep=0},
  ]

  \node[znode] (z0) {$z$};
  \node[znode, right=of z0] (z1) {$y^1$};
  \draw[flow] (z0) -- node[above, midway] {$f^1(z)$} (z1);

  \node[znode, right=2.5 of z1] (zi) {$y^i$};
  \node[znode, right=of zi] (zip1) {$y^{i+1}$};
  \draw[flow] (zi) -- node[above, midway] {$f^{i+1}(y^i)$} (zip1);
  \draw[flow, shorten <=5ex] (z1) -- node[pos=0.16, inner sep=1] {\textbf\dots} node[above, midway] {$f^i(y^{i-1})$} (zi);

  \node[znode, right=2.5 of zip1] (zk) {$y^l$};
  \draw[flow, shorten <=5ex] (zip1) -- node[pos=0.16, inner sep=1] {\textbf\dots} node[above, midway] {$f^l(y^{l-1})$} (zk);
  \node[right=0 of zk, scale=1.2] {$= \phi$};
  \node[outer sep=0, inner sep=0, below=0.2 of z0, label={below:$z \sim q_Z(z)$}] (f0) {\distro{1}{0}{0}};
  \node[outer sep=0, inner sep=0, below=0.2 of zi, label={below:$y^i \sim q^i_\theta(y^{i})$}] (fi) {\distro[70]{1}{1}{0}};
  \node[outer sep=0, inner sep=0, below=0.2 of zk, label={below:$\phi \sim q_\theta(y^{l}) \approx p(\phi) $}] (fk) {\distro[90]{0}{1}{1}};

\end{tikzpicture}

==> symmetry_transformation.tex <==
\begin{tikzpicture}

    % Define styles
    \tikzstyle{arrow} = [line width = .4mm,->,>=stealth]
    \tikzstyle{block} = [rectangle, draw, fill=purple!20, text width=8em, text centered, rounded corners, minimum height=4em]

    % Gaussian distribution plot (left side)
    \node at (-6.4, 0) {\includegraphics[width=4cm]{figs/gauss.png}}; % Replace with your file path
    \node at (-6.4, -2.75) {Prior Gaussian distribution};

    % Symmetry transformations label (above transformations)
    %\node[block] at (0, 5) {Symmetry transformations};

    % Transformation 1: Z2 (top of the center column)
    \node at (0, 2.8) {\includegraphics[height=2.5cm]{figs/z2.png}}; % Replace with your file path
    \node at (0, 1.5) {$\mathbf{Z}_2$};

    % Transformation 2: Space translation (middle of the center column)
    \node at (0, 0) {\includegraphics[height=2.5cm]{figs/spacetime.png}}; % Replace with your file path
    \node at (0, -1.4) {Space translation};

    % Transformation 3: Periodicity (bottom of the center column)
    \node at (0, -2.8) {\includegraphics[height=2.5cm]{figs/periodicity.png}}; % Replace with your file path
    \node at (0, -4.2) {Periodicity};

    % Final transformation result (right side)
    \node at (6.4, 0) {\includegraphics[width=3cm]{figs/all.png}}; % Replace with your file path
    \node at (6.4, -2.75) {Canonicalized distribution};

    % Draw arrows from Gaussian to each transformation
    \draw[arrow] (-4.2, 0) -- (-1.7, 2.8); % Arrow to Z2
    \draw[arrow] (-4.2, 0) -- (-1.7, 0);   % Center arrow to Space translation (perfectly horizontal)
    \draw[arrow] (-4.2, 0) -- (-1.7, -2.8); % Arrow to Periodicity

    %Draw arrow for z1 and z2 in the prior distribution
    \draw[arrow] (-8.1, -1.8) -- (-8.1, 1.5);
    \node at (-8.4, 1.4) {$z_2$};
    \draw[arrow] (-8.1, -1.8) -- (-4.8, -1.8);
    \node at (-4.9, -2.1) {$z_1$};

    % Draw arrows from each transformation to the final result
    \draw[arrow] (1.7, 2.8) -- (4.1567117, 0.04); % Arrow from Z2 to final
    \draw[arrow] (1.7, 0) -- (4.1567117, 0);   % Center arrow from Space translation to final (perfectly horizontal)
    \draw[arrow] (1.7, -2.8) -- (4.1567117, -0.04); % Arrow from Periodicity to final

\end{tikzpicture}
